Closing the Loop: Branch-and-Bound for Scalable Verification of Nonlinear Neural Feedback Systems

Despite recent advances in the verification of nonlinear neural feedback systems, scalability remains the central obstacle, as state-of-the-art solvers do not yet handle the network sizes and nonlinear dynamics of autonomy applications. Combinatorial solvers do not scale to large networks, whereas propagative solvers excessively sacrifice precision. This work seeks to improve the scalability of combinatorial solvers by formulating verification as branch-and-bound on an abstraction of the closed-loop system. We introduce \rail, an interface that exposes polyhedral enclosures of the dynamics to LiRPA-style bound propagation, and \clipper, a branch-and-bound algorithm that jointly refines enclosures and splits controller activations. This framework enables joint reasoning on the computational graph of the closed-loop system, preserving symbolic correlations across time steps. We present our construction and show that it yields significant improvements over the state of the art.

==> data/cactus_time_plots.tex <==
\addplot[blue, very thick, mark=star, mark size=3pt] table[x=count, y=crest, col sep=comma]{data/cactus_time.csv}; \addlegendentry{\clipper}
\addplot[red, thick, mark=square*] table[x=count, y=overtpoly, col sep=comma]{data/cactus_time.csv}; \addlegendentry{OvertPoly}
\addplot[orange, thick, mark=triangle*] table[x=count, y=overtverify, col sep=comma]{data/cactus_time.csv}; \addlegendentry{OVERTVerify}
\addplot[teal, thick, mark=diamond*] table[x=count, y=immrax, col sep=comma]{data/cactus_time.csv}; \addlegendentry{immrax}
\addplot[violet, thick, mark=pentagon*] table[x=count, y=crownreach, col sep=comma]{data/cactus_time.csv}; \addlegendentry{CROWN-Reach}
\addplot[brown, thick, mark=*] table[x=count, y=cora, col sep=comma]{data/cactus_time.csv}; \addlegendentry{CORA}


==> data/cactus_volume_plots.tex <==
\addplot[blue, very thick, mark=star, mark size=3pt] table[x=count, y=crest, col sep=comma]{data/cactus_volume.csv};
\addplot[red, thick, mark=square*] table[x=count, y=overtpoly, col sep=comma]{data/cactus_volume.csv};
\addplot[orange, thick, mark=triangle*] table[x=count, y=overtverify, col sep=comma]{data/cactus_volume.csv};
\addplot[teal, thick, mark=diamond*] table[x=count, y=immrax, col sep=comma]{data/cactus_volume.csv};
\addplot[violet, thick, mark=pentagon*] table[x=count, y=crownreach, col sep=comma]{data/cactus_volume.csv};
\addplot[brown, thick, mark=*] table[x=count, y=cora, col sep=comma]{data/cactus_volume.csv};


==> figures/headline.tex <==
% =============================================================
% Figure 1: Neural feedback graph for one time step.
% Required preamble:
%   \usepackage{tikz}
%   \usepackage{amsmath, amssymb}
%   \usetikzlibrary{positioning, arrows.meta, fit, backgrounds, calc}
% =============================================================
{%
\definecolor{nfgCtrl}{HTML}{2E5C8A}
\definecolor{nfgRail}{HTML}{C77A2E}
\definecolor{nfgPwl}{HTML}{A05E92}      % dusty plum
\definecolor{nfgNonlin}{HTML}{111111}
\definecolor{nfgAction}{HTML}{B22222}
\definecolor{nfgLirpaBg}{HTML}{F0F4FA}
\definecolor{nfgLirpaBorder}{HTML}{2E5C8A}
\definecolor{nfgCalloutBg}{HTML}{FAF6F0}
\definecolor{nfgCalloutBorder}{HTML}{8A5A2E}
\definecolor{nfgInput}{HTML}{3A3A3A}
\definecolor{nfgState}{HTML}{4A8F6F}

\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    every node/.style={font=\small},
    input/.style={circle, draw=nfgInput, fill=nfgInput!10,
                  minimum size=7mm, inner sep=0pt, thick},
    state/.style={circle, draw=nfgState, fill=nfgState!10,
                  minimum size=8mm, inner sep=0pt, thick},
    neuron/.style={circle, draw=nfgCtrl, fill=nfgCtrl!15,
                   minimum size=5mm, inner sep=0pt},
    actneuron/.style={circle, draw=nfgCtrl, fill=nfgCtrl!40,
                      minimum size=5mm, inner sep=0pt, thick},
    railnode/.style={rectangle, draw=nfgRail, fill=nfgRail!15,
                     minimum width=12mm, minimum height=6mm,
                     thick, rounded corners=1pt},
    combiner/.style={rectangle, draw=black, fill=black!8,
                     minimum width=10mm, minimum height=8mm,
                     thick, rounded corners=1pt},
    edge/.style={->, thick, gray!70},
    callout/.style={rectangle, draw=nfgCalloutBorder, fill=nfgCalloutBg,
                    thick, rounded corners=2pt, inner sep=4pt},
    lirpacallout/.style={rectangle, draw=nfgLirpaBorder, fill=nfgLirpaBg,
                         thick, rounded corners=2pt, inner sep=4pt},
    splitcallout/.style={rectangle, draw=nfgLirpaBorder, fill=nfgLirpaBg,
                         thick, rounded corners=2pt, inner sep=4pt},
]

% ---- Main graph ----
\node[input] (xt) at (0, 0) {$\x_t$};

\begin{scope}[shift={(2.0, 1.3)}]
    \node[neuron]    (c-i1) at (0, 0.5)  {};
    \node[neuron]    (c-i2) at (0, 0)    {};
    \node[neuron]    (c-i3) at (0, -0.5) {};
    \node[actneuron] (c-h1) at (1.0, 0.75)  {};
    \node[neuron]    (c-h2) at (1.0, 0.25)  {};
    \node[neuron]    (c-h3) at (1.0, -0.25) {};
    \node[neuron]    (c-h4) at (1.0, -0.75) {};
    \node[neuron]    (c-o1) at (2.0, 0.5)  {};
    \node[neuron]    (c-o2) at (2.0, 0)    {};
    \node[neuron]    (c-o3) at (2.0, -0.5) {};
    \foreach \i in {1,2,3} {
        \foreach \h in {1,2,3,4} {
            \draw[edge, gray!40, line width=0.3pt, ->] (c-i\i) -- (c-h\h);
        }
    }
    \foreach \h in {1,2,3,4} {
        \foreach \o in {1,2,3} {
            \draw[edge, gray!40, line width=0.3pt, ->] (c-h\h) -- (c-o\o);
        }
    }
\end{scope}

\node[railnode] (rail1) at (2.8, -0.8) {$\hat{f}_1$};
\node[railnode] (rail2) at (2.8, -1.5) {$\hat{f}_2$};
\node[railnode] (rail3) at (2.8, -2.2) {$\hat{f}_3$};

\node[combiner] (combiner) at (5.6, 0)    {$\oplus$};
\node[input]    (et)       at (5.6, -1.7) {$\epsilon_t$};
\node[state]    (xt1)      at (7.3, 0)    {$\x_{t+1}$};

\draw[edge] (xt) -- (c-i1.west);
\draw[edge] (xt) -- (c-i2.west);
\draw[edge] (xt) -- (c-i3.west);
\draw[edge] (xt) to[bend right=8]  (rail1.west);
\draw[edge] (xt) to[bend right=12] (rail2.west);
\draw[edge] (xt) to[bend right=16] (rail3.west);
\draw[edge] (xt.east) -- (combiner.west);
\draw[edge] (c-o1.east) to[bend left=10] (combiner.north west);
\draw[edge] (c-o2.east) to[bend left=5]  (combiner.north west);
\draw[edge] (c-o3.east) to[bend left=0]  (combiner.north west);
\draw[edge] (rail1.east) to[bend left=5]  (combiner.south west);
\draw[edge] (rail2.east) to[bend left=0]  (combiner.south west);
\draw[edge] (rail3.east) to[bend right=5] (combiner.south west);
\draw[edge] (et) -- (combiner.south);
\draw[edge, thick] (combiner.east) -- (xt1.west);

% ---- BART (bottom-left of grid) ----
\begin{scope}[shift={(10.0, -1.6)}]
    \node[callout, minimum width=3.0cm, minimum height=2.2cm] (bart-box) {};
    \node[above, font=\small\bfseries, nfgRail] at (bart-box.north) {BART};
    \begin{scope}[shift={(0, 0)}, xscale=1.1, yscale=1.1]
        % nonlinear surface (black)
        \draw[thick, nfgNonlin] plot[smooth, domain=-1:1, samples=50]
            (\x, {0.4*sin(deg(2.5*\x))});
        % inner PWL bounds (purple)
        \draw[thick, nfgPwl]
            (-1, -0.10) -- (-0.6, -0.30) -- (0, 0.10) -- (0.6, 0.50) -- (1, 0.35);
        \draw[thick, nfgPwl]
            (-1, -0.35) -- (-0.6, -0.50) -- (0, -0.10) -- (0.6, 0.30) -- (1, 0.10);
        % outer linear rails (orange)
        \draw[thick, nfgRail] (-1, -0.06) -- (1,  0.64);
        \draw[thick, nfgRail] (-1, -0.64) -- (1,  0.06);
    \end{scope}
\end{scope}

% ---- RER (bottom-right of grid) ----
\begin{scope}[shift={(14.5, -1.6)}]
    \node[callout, minimum width=3.0cm, minimum height=2.2cm] (rer-box) {};
    \node[above, font=\small\bfseries, nfgAction] at (rer-box.north) {RER};
    \begin{scope}[shift={(0, 0)}, xscale=1.1, yscale=1.1]
        % nonlinear surface (black)
        \draw[thick, nfgNonlin] plot[smooth, domain=-1:1, samples=50]
            (\x, {0.4*sin(deg(2.5*\x))});
        % inner PWL bounds (purple)
        \draw[thick, nfgPwl]
            (-1, -0.10) -- (-0.6, -0.30) -- (0, 0.10) -- (0.6, 0.50) -- (1, 0.35);
        \draw[thick, nfgPwl]
            (-1, -0.35) -- (-0.6, -0.50) -- (0, -0.10) -- (0.6, 0.30) -- (1, 0.10);
        % action split (red dashed)
        \draw[thick, nfgAction, dashed] (-0.6, -0.75) -- (-0.6, 0.7);
        % outer linear rails, kinked at split (orange)
        \draw[thick, nfgRail] (-1,   -0.05) -- (-0.6, -0.25);
        \draw[thick, nfgRail] (-1,   -0.40) -- (-0.6, -0.55);
        \draw[thick, nfgRail] (-0.6, -0.25) -- (1,     0.82);
        \draw[thick, nfgRail] (-0.6, -0.55) -- (1,     0.05);
    \end{scope}
\end{scope}

% ---- LiRPA (top-left of grid, aligned with BART) ----
\begin{scope}[shift={(10.0, 1.5)}]
    \node[lirpacallout, minimum width=3.0cm, minimum height=2.2cm] (lirpa-box) {};
    \node[above, font=\small\bfseries, nfgLirpaBorder] at (lirpa-box.north) {LiRPA};
    \begin{scope}[shift={(0, -0.1)}, xscale=1.2, yscale=1.2]
        \draw[thick, nfgNonlin] (-1, 0) -- (0, 0) -- (1, 0.7);
        \draw[thick, nfgLirpaBorder] (-1,  0.10) -- (1, 0.78);
        \draw[thick, nfgLirpaBorder] (-1, -0.40) -- (1, 0.40);
    \end{scope}
\end{scope}

% ---- Neuron split (top-right of grid, aligned with RER) ----
\begin{scope}[shift={(14.5, 1.5)}]
    \node[splitcallout, minimum width=3.0cm, minimum height=2.2cm] (nsplit-box) {};
    \node[above, font=\small\bfseries, nfgAction] at (nsplit-box.north) {Neuron Split};
    \begin{scope}[shift={(0, -0.1)}, xscale=1.2, yscale=1.2]
        \draw[thick, nfgAction, dashed] (0, -0.55) -- (0, 0.95);
        \draw[thick, nfgLirpaBorder] (-1, 0) -- (-0.05, 0);
        \draw[thick, nfgLirpaBorder] (0.05, 0.035) -- (1, 0.7);
    \end{scope}
\end{scope}

% ---- Arrows ----
\draw[->, thick, nfgCalloutBorder, dashed]
    (rail3.south east) to[bend right=20] (bart-box.south west);

\draw[->, thick, nfgAction, dashed]
    (bart-box.east) --
    node[above, font=\scriptsize, nfgAction] {refinement}
    (rer-box.west);

\draw[->, thick, nfgLirpaBorder, dashed]
    (c-h1.east) to[bend left=15] (lirpa-box.west);

\draw[->, thick, nfgAction, dashed]
    (lirpa-box.east) --
    node[above, font=\scriptsize, nfgAction] {split}
    (nsplit-box.west);

\end{tikzpicture}
}%
